Spectral reciprocity for reductive groups

For every finite subgroup $\Gamma\subset\operatorname{SU}(2)$, every connected compact or connected complex reductive group $G$, and every finite central subgroup $B\subset Z(G)$, we construct a degree-preserving linear Fourier isomorphism between the polynomial class modules of $(G,B)$ and $((G/B)^\vee,\widehat B)$. The transform exchanges central twists with characters of the actual grades and preserves the invariant polynomial contributions of the full centralizers. In degree zero it yields central-coefficient reciprocity under the Poincar\'e pairing on $S^3/\Gamma$. In particular, $\Gamma$ admits equally many conjugacy classes of homomorphisms into $G$ and its Langlands dual, which verifies a conjecture of Kojima and Tachikawa.

==> tikz-b2.tex <==
\begin{tikzpicture}[
  x=10cm,y=10cm,
  font=\small,
  zero point/.style={
    circle,fill=blue!70!black,draw=white,
    line width=.4pt,inner sep=0pt,minimum size=5.5pt
  },
  central point/.style={
    diamond,fill=orange!85!black,draw=white,
    line width=.4pt,inner sep=0pt,minimum size=7pt
  },
  boundary point/.style={
    % text=black!45,inner sep=0pt
    circle,fill=black!45,
    line width=.4pt,inner sep=0pt,minimum size=4pt
  },
  q arrow/.style={
    -{Stealth[length=2mm]},dashed,black!55,
    line width=.7pt,shorten <=4pt,shorten >=4pt
  }
]

% K=Spin(5), w=-1, m=8, B={0,b}
% alpha_1(x)=x_1-x_2, alpha_2(x)=x_2, theta(x)=x_1+x_2
% Lambda={(r,s) in Z^2 : r+s is even}; Lambda_B=Z^2
% rho^vee=(2,1), h=4, b=[(1,0)]
% beta(x)=([8x-(2,1)],0), with brackets modulo Lambda

% The closed alcove and its contracted image
\coordinate (O)  at (0,0);
\coordinate (R)  at (1,0);
\coordinate (T)  at (.5,.5);
\coordinate (qO) at (.25,.125);
\coordinate (qR) at (.75,.125);
\coordinate (qT) at (.5,.375);
\coordinate (d)  at (.5,.25);

\fill[black!2] (O)--(R)--(T)--cycle;
\fill[blue!9] (qO)--(qR)--(qT)--cycle;

% Mesh size: 1/8 in each Euclidean coordinate
\begin{scope}
  \clip (O)--(R)--(T)--cycle;
  \draw[step=.125,black!13,very thin]
    (0,0) grid (1,.5);
\end{scope}

\draw[-{Stealth[length=2mm]},black!50]
  (0,0)--(1.08,0) node[right] {$x_1$};
\draw[-{Stealth[length=2mm]},black!50]
  (0,0)--(0,.56) node[above] {$x_2$};

\draw[black,line width=.9pt]
  (O)--(R)--(T)--cycle;
\draw[blue!65!black,line width=1pt]
  (qO)--(qR)--(qT)--cycle;

% Images of the three vertices under q
\draw[q arrow] (O)--(qO)
  node[midway,above,sloped] {$q$};
\draw[q arrow] (R)--(qR);
\draw[q arrow] (T)--(qT);

% beta(x) lies in B^2 iff x=(u/8,v/8), u,v integers
% The closed alcove imposes 0 <= v <= u and u+v <= 8
% The zero grade condition is u+v odd
\foreach \v in {0,...,4} {
  \pgfmathtruncatemacro{\lastu}{8-\v}
  \foreach \u in {\v,...,\lastu} {
    \pgfmathtruncatemacro{\onwall}
      {(\v==0)||(\u==\v)||(\u+\v==8)}
    \ifnum\onwall=1\relax
      \node[boundary point]
        % at ({\u/8},{\v/8}) {$\times$};
        at ({\u/8},{\v/8}) {};
    \else
      \pgfmathtruncatemacro{\grade}{mod(\u+\v-3,2)}
      \ifnum\grade=0\relax
        \node[zero point]
          at ({\u/8},{\v/8}) {};
      \else
        \node[central point]
          at ({\u/8},{\v/8}) {};
      \fi
    \fi
  }
}

% Walls, vertices, and the fixed point of q
\path (O)--(T)
  node[midway,above,sloped] {$\alpha_1=0$};
\path (T)--(R)
  node[midway,above,sloped] {$\theta=1$};
\node[below] at (.5,-.015) {$\alpha_2=0$};

\node[below left]  at (O) {$(0,0)$};
\node[below right] at (R) {$(1,0)$};
\node[above] at (T) {$(\tfrac12,\tfrac12)$};
\node at (.79,.06) {$\mathfrak a$};
\node[text=blue!65!black]
  at (.5,.18) {$q(\mathfrak a)$};
\node[above right,inner sep=2pt] at (d) {$d$};

% Title and contraction formula
\node at (.5,.67)
  {$\Psi=B_2,\qquad m=8,\qquad B=\{0,b\}$};
\node at (.5,.605)
  {$q(z)=d+\tfrac12(z-d),\qquad d=(\tfrac12,\tfrac14)$};

% Legend
\node[zero point] at (.02,-.105) {};
\node[anchor=west] at (.05,-.105)
  {$\beta=(0,0)$: 6 interior points};

\node[central point] at (.56,-.105) {};
\node[anchor=west] at (.59,-.105)
  {$\beta=(b,0)$: 3 interior points};

% \node[boundary point] at (.02,-.165) {$\times$};
\node[boundary point] at (.02,-.165) {};
\node[anchor=west] at (.05,-.165)
  {16 boundary solutions in $B^2$; not adapted};

\node[anchor=west] at (.005,-.235)
  {$q(\mathfrak a)=
    \{x:x_1-x_2\ge\tfrac18,\ x_2\ge\tfrac18,\
         x_1+x_2\le\tfrac78\}.$};

\end{tikzpicture}
